Multi-Target Tracking with Transferable Convolutional Neural Networks

Multi-target tracking (MTT) is a classical signal processing task, where the goal is to estimate the states of an unknown number of moving targets from noisy sensor measurements. In this paper, we revisit MTT from a deep learning perspective and propose a convolutional neural network (CNN) architecture to tackle it. We represent the target states and sensor measurements as images and recast the problem as an image-to-image prediction task. Then we train a fully convolutional model at small tracking areas and transfer it to much larger areas with numerous targets and sensors. This transfer learning approach enables MTT at a large scale and is also theoretically supported by our novel analysis that bounds the generalization error. In practice, the proposed transferable CNN architecture outperforms random finite set filters on the MTT task with 10 targets and transfers without re-training to a larger MTT task with 250 targets with a 29% performance improvement.

==> figures/architecture_small.tex <==
\documentclass[tikz]{standalone}
\usepackage{../style/macros}
\usepackage{bm}
\usetikzlibrary{calc}

\begin{document}
\begin{tikzpicture}
    \pgfdeclarelayer{bg}    % declare background layer
    \pgfsetlayers{bg, main} % set layer order (main is the standard layer)

    % Control separation between blocks
    \def \deltainput     {(0.0, 0.6)}
    \def \deltaoutput    {(0.0,-0.7)}
    \def \deltalayer     {1.5}
    \def \xlabel         {3.95}
    \def \deltasigma     {(6.1, 0.0)}
    \def \deltapad       {-0.3, 1.05}

    % compute y position of Lth layer
    \newcommand{\ylayer}[1]{-#1*\deltalayer}

    % Definition of a block for block diagrams
    \tikzstyle{block} = [
    rectangle,
    minimum width = 3.0cm,
    minimum height = 1.0cm,
    font = \small,
    ]

    \tikzstyle{wide} = [
    block,
    minimum width = 6.3cm
    ]

    \tikzstyle{blockstyle} = [
    fill opacity = 0.7,
    text opacity = 1.0,
    draw = black,
    text = black
    ]

    \tikzstyle{boundingbox} = [
    dashed
    ]

    \tikzstyle{conv} = [blockstyle, fill = pastel0]
    \tikzstyle{convlocal} = [blockstyle, fill = pastel1]
    \tikzstyle{downsample} = [blockstyle, fill = pastel3]
    \tikzstyle{sigma} = [blockstyle, fill = pastel4]
    \tikzstyle{upsample} = [blockstyle, fill = pastel2]

    % Text displayed within different kinds of blocks
    \newcommand{\layerconv}[1]{$\displaystyle{
                \bfZ_{#1}[i,j] = \sum_{m_1,m_2} \red{\bfH_{#1}[m_1,m_2]}~ \bfX_{\pgfinteval{#1-1}}[i-m_1,j-m_2]
            }$}
    \newcommand{\layerconvlocal}[1]{$\displaystyle{
                \bfZ_{#1}[\bfn] = \red{\bfH_{#1}} \bfX_{\pgfinteval{#1-1}}[\bfn]
            }$}
    \newcommand{\layerdownsample}[1]{$\displaystyle{
                \bfX_{#1}[\bfn] = \sigma \Big( \bfZ_{#1}[M\bfn] \Big)
            }$}
    \newcommand{\layersigma}[1]{$\displaystyle{
                \bfX_{#1}[\bfn] = \sigma \Big( \bfZ_{#1}[\bfn] \Big)
            }$}
    \newcommand{\layerupsample}[1]{$\displaystyle{
                \bfX_{#1}[\bfn] = \sigma \Big( \bfZ_{#1}[\bfn/M] \Big)
            }$}

    % Encoder Layers
    \foreach \L in {1}
        {
            %
            % Draw Connectors between layers
            \path (0, \ylayer{\L}) node [wide, conv] (Filter\L) {\layerconv{\L}};
            %
            % Draw Nonlinearity Block
            \path (Filter\L) + \deltasigma node [block, downsample] (Sigma\L) {\layerdownsample{\L}};
        }
    % Hidden Layers
    \foreach \L in {3}
        {
            %
            % Draw Connectors between layers
            \path (0, \ylayer{\L}) node [wide, conv] (Filter\L) {\layerconv{2}};
            %
            % Draw Nonlinearity Block
            \path (Filter\L) + \deltasigma node [block, sigma] (Sigma\L) {\layersigma{2}};
        }
    % Decoder Layers
    \foreach \L in {5}
        {
            % Draw Connectors between layers
            \path (0, \ylayer{\L}) node [wide, conv] (Filter\L) {\layerconv{3}};
            %
            % Draw Nonlinearity Block
            \path (Filter\L) + \deltasigma node [block, upsample] (Sigma\L) {\layerupsample{3}};
        }
    % Draw connectors inside of layers
    \foreach \L in {1}
        {
            \node (Z\L) at (\xlabel, \ylayer{\L}) {$\bfZ_\L$};
            \draw [-stealth] (Filter\L.east)
            -- (Z\L)
            -- (Sigma\L.west);
        }
    \foreach \L in {3}
        {
            \node (Z\L) at (\xlabel, \ylayer{\L}) {$\bfZ_2$};
            \draw [-stealth] (Filter\L.east)
            -- (Z\L)
            -- (Sigma\L.west);
        }
    \foreach \L in {5}
        {
            \node (Z\L) at (\xlabel, \ylayer{\L}) {$\bfZ_3$};
            \draw [-stealth] (Filter\L.east)
            -- (Z\L)
            -- (Sigma\L.west);
        }

    % Connectors between layers
  
            % \Lplus = \L + 1
            % \ymid is the midpoint between two layer heights
            \pgfmathsetmacro{\ymid}{\ylayer{1}/2+\ylayer{3}/2}

            \node (Aux1) at (\xlabel, \ymid) {$\bfx_1$};
            \draw[-stealth] (Sigma1.south)
            |- (Aux1)
            -| (Filter3.north);

     \pgfmathsetmacro{\ymid}{\ylayer{3}/2+\ylayer{5}/2}

            \node (Aux1) at (\xlabel, \ymid) {$\bfx_2$};
            \draw[-stealth] (Sigma3.south)
            |- (Aux1)
            -| (Filter5.north);

  

    % Model input
    \draw[stealth-] (Filter1.north)
    -- ++\deltainput node[anchor=south] {$\bfX_0 \defeq \tilde{\bfV}$};

    % Model output
    \draw[-stealth] (Sigma5.south)
    -- ++\deltaoutput node[anchor=north] {\( \bm\Phi(\tilde{\bfV}; \red{\calH}) \)};

    % Light shading to signify layer groups. Layer 1   

    
    \begin{pgfonlayer}{bg}
        \draw[boundingbox] ($ (Filter1.west) + (\deltapad) $) rectangle ($ (Sigma1.east)  - (\deltapad) $);
        \node at ($ 0.5*(Z1.north) + 0.5*(Z1.north)+ (0,0.6)$) {\textsc{Encoder Layer}};

        \draw[boundingbox] ($ (Filter3.west) + (\deltapad) $) rectangle ($ (Sigma3.east)  - (\deltapad) $);
        \node at ($ 0.5*(Z3.north) + 0.5*(Z3.north) + (0,0.6)$) {\textsc{Hidden Layer}};

        \draw[boundingbox] ($ (Filter5.west) + (\deltapad) $) rectangle ($ (Sigma5.east)  - (\deltapad) $);
        \node at ($ 0.5*(Z5.north) + 0.5*(Z5.north)+ (0,0.6) $) {\textsc{Decoder Layer}};
    \end{pgfonlayer}
\end{tikzpicture}
\end{document}
